DENSE: Distilling Agent Trajectories into Evidence-Grounded Shortcut Trees for Self-Refinement

Online agent deployments accumulate execution trajectories at massive scale and behavioral diversity, for which predefined annotation criteria hardly exist. Extracting useful evidence therefore demands costly manual annotation or verifier signals that fail to scale, leaving valuable evidence buried among redundant, incomplete, and failed executions. This raises a question: without post-execution rewards or correctness labels, how can reusable experience be distilled from the trajectories themselves? To address this challenge, we introduce DENSE (Distilling Evidence from Nested Subtask Executions), which organizes trajectory-derived evidence into nested shortcut trees. By consolidating redundant attempts, identifying resolved subtasks, and retaining useful steps alongside outstanding requirements, DENSE transforms noisy execution traces into structured and reusable task-solving feedback. To evaluate whether such feedback helps agents retry the same task, we design REFIT, which measures success-rate changes between the initial attempt and feedback-guided retries. Among feedback methods without external outcome supervision, DENSE achieves the highest strict pass rate across four agent models on Terminal-Bench 2.1, improving over initial attempts by 7.12-21.81 percentage points with 19.0-43.6% fewer agent tokens on retries. In addition, on hard tasks DENSE consistently outperforms self-reflection in cumulative pass rate across multiple feedback iterations on all four models, demonstrating its strong potential for continual agent self-improvement.

==> figures/case_studies/eigenval_structure.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  every node/.style={font=\sffamily\linespread{1}\fontsize{8}{10}\selectfont,align=left},
  nodebox/.style={draw=black!45,rounded corners=2pt,inner sep=4pt},
  resolved/.style={nodebox,draw=caseresolved,fill=caseresolved!6},
  unresolved/.style={nodebox,draw=caseopen,fill=caseopen!6},
  evidence/.style={nodebox,draw=caseevidence,fill=caseevidence!5},
  edge/.style={-{Latex[length=1.6mm]},draw=black!60,line width=.55pt}
]
  \node[anchor=west,font=\sffamily\bfseries\fontsize{8}{10}\selectfont] at (.05,.85)
    {(a) Source actions};
  \node[nodebox,fill=black!2,text width=4.4cm] at (2.4,0)
    {\textbf{a1--a2}\\Establish timing baselines\\and mathematical constraints};
  \node[nodebox,fill=black!2,text width=7.0cm] at (9.1,0)
    {\textbf{a3--a29}\\Compare solver paths and retain useful results;\\
     diagnose reconstruction overhead and continue probing.};
  \draw[edge] (4.88,0)--(5.25,0);
  \node[anchor=west,font=\sffamily\bfseries\fontsize{8}{10}\selectfont] at (.05,-1.35)
    {(b) Reconciled tree};
  \node[anchor=west,font=\sffamily\bfseries\fontsize{8}{10}\selectfont] at (7.1,-1.35)
    {(c) Rendered feedback (schematic)};
  \node[unresolved,text width=5.7cm] (root) at (3.15,-2.2)
    {\textbf{n29 / n35: incomplete}\\Root task / benchmark and strategy analysis};
  \node[resolved,text width=2.65cm] (done) at (1.55,-4.05)
    {\textbf{n30: complete}\\Baselines and constraints\\a1--a2};
  \node[unresolved,text width=2.65cm] (open) at (4.8,-4.05)
    {\textbf{n34: incomplete}\\Solver optimization\\a3--a29};
  \draw[edge] (root.south)--++(0,-.25)-|(done.north);
  \draw[edge] (root.south)--++(0,-.25)-|(open.north);
  \node[resolved,text width=2.65cm] (s0) at (1.55,-5.85)
    {\textbf{shortcut\_0}\\succeeded\\Sources: n0, n1};
  \node[unresolved,text width=2.65cm] (s5) at (4.8,-5.85)
    {\textbf{shortcut\_5}\\partial\\Sources: n31, n32, n33};
  \draw[edge] (done)--(s0);
  \draw[edge] (open)--(s5);
  \node[anchor=north west,text width=5.9cm,font=\sffamily\fontsize{7}{9}\selectfont]
    at (.1,-6.8)
    {n29 and n35 are grouped here for space; action leaves and other evidence
     are omitted.};
  \node[resolved,text width=5.2cm,anchor=north west] (fold) at (7.1,-1.9)
    {\textbf{Completed branch: compact}\\
     Task summary and selected evidence \textbf{a2}.\\
     No separate shortcut\_0 block.};
  \node[unresolved,text width=5.2cm,anchor=north west] (expand)
    at ([yshift=-3mm]fold.south west)
    {\textbf{Unresolved branch: expanded}\\
     Task-level open issue:\\
     Python complex-vector reconstruction\\[2pt]
     Partial shortcut:\\
     dead-end / working-path / open-issue\\[2pt]
     Retained actions include \textbf{a28}.};
  \node[evidence,text width=5.2cm,anchor=north west]
    at ([yshift=-3mm]expand.south west)
    {\textbf{Read as historical evidence}\\
     Local completion is not a verifier verdict.};
\end{tikzpicture}

